Unclonable Secret Sharing

Unclonable cryptography utilizes the principles of quantum mechanics to addresses cryptographic tasks that are impossible classically. We introduce a novel unclonable primitive in the context of secret sharing, called unclonable secret sharing (USS). In a USS scheme, there are $n$ shareholders, each holding a share of a classical secret represented as a quantum state. They can recover the secret once all parties (or at least $t$ parties) come together with their shares. Importantly, it should be infeasible to copy their own shares and send the copies to two non-communicating parties, enabling both of them to recover the secret. Our work initiates a formal investigation into the realm of unclonable secret sharing, shedding light on its implications, constructions, and inherent limitations. ** Connections: We explore the connections between USS and other quantum cryptographic primitives such as unclonable encryption and position verification, showing the difficulties to achieve USS in different scenarios. **Limited Entanglement: In the case where the adversarial shareholders do not share any entanglement or limited entanglement, we demonstrate information-theoretic constructions for USS. **Large Entanglement: If we allow the adversarial shareholders to have unbounded entanglement resources (and unbounded computation), we prove that unclonable secret sharing is impossible. On the other hand, in the quantum random oracle model where the adversary can only make a bounded polynomial number of queries, we show a construction secure even with unbounded entanglement. Furthermore, even when these adversaries possess only a polynomial amount of entanglement resources, we establish that any unclonable secret sharing scheme with a reconstruction function implementable using Cliffords and logarithmically many T-gates is also unattainable.

==> fig_uss_IT.tex <==
\begin{tikzpicture}
  \node[anchor=north east] at (10,2) {Information-Theoretic};
  \draw (6,1.5) rectangle (10,2);

  % Define nodes
  \node (uss1) at (0,0) {$\uss_{1}$};
  \node (ue) at (3,0) {$\UE$};
  \node (uss2) at (6, 0) {$\uss_2$};
  \node (dots) at (7.5, 0) {$\cdots$};
  \node[below] at (dots.south) {trivial};
  \node (ussn) at (10, 0) {$\uss_{\omega(\log \lambda)}$};
  \node[below] at (ussn.south) {\begin{tabular}{c} construction (d) \\ \Cref{sec:IT-scheme-many-components} \end{tabular}};
  % Draw arrows between nodes and place "..." on top of the edge
  \draw[->] (uss1) -- node[midway, below] { \begin{tabular}{c} \Cref{sec:USS_implies_UE} \\ (a) \end{tabular}} (ue);
  \draw[->] (ue) -- node[midway, below] { \begin{tabular}{c}\Cref{sec:UE_implies_USS2} \\ (c) \end{tabular} }  (uss2);
  \draw (uss2) -- (dots);
  \draw[->] (dots) -- (ussn);
  \draw[->] (ue) to [out=120,in=60,looseness=0.6] node[midway] {$\times$} node[midway, above] {\begin{tabular}{c} \Cref{sec:general_impossibility} \\ (b) \end{tabular}} (uss1);
  \draw[->] (ussn) to [out=135,in=45,looseness=0.3] node[midway] {\begin{tabular}{c} (e) \\ ?  \end{tabular}} (ue);
\end{tikzpicture}

==> fig_uss_comp.tex <==
\begin{tikzpicture}
  \node[anchor=north east] at (10,2) {Computational};
  \draw (7.25,1.5) rectangle (10,2);

  % Define nodes
  \node (uss1) at (0,0) {$\uss_{1}$};
  \node (ue) at (3,0) {$\UE$};
%  \node (uss2) at (6, 0) {$\uss_2$};
  \node (uss2s) at (0, -3) {search-$\uss_1$};
  \node (pv) at (4, -3) {$1$-dim PV};
  
  \draw[->] (uss1) -- node[midway, below] { \begin{tabular}{c} \Cref{sec:USS_implies_UE} \\ (a) \end{tabular}} (ue);
%  \draw[->] (ue) -- node[midway, below] { \begin{tabular}{c}\Cref{sec:UE_implies_USS2} \\ (c) \end{tabular} }  (uss2);
  \draw[->] (uss1) -- node[midway, left] { trivial } (uss2s);
  \draw[->] (uss2s) -- node[midway, above] { \begin{tabular}{c}\Cref{sec:uss_imply_PV} \\ (h) \end{tabular} }  (pv);

  \node[above] (construction) at (uss1.north) {\begin{tabular}{c} impossibility (f)  \Cref{sec:impossibility_lowT} \\  construction (g)  \Cref{sec:construction_qrom}  \end{tabular}};
\end{tikzpicture}
